Unrolled and Pipelined Decoders based on Look-Up Tables for Polar Codes

Unrolling a decoding algorithm allows to achieve extremely high throughput at the cost of increased area. Look-up tables (LUTs) can be used to replace functions otherwise implemented as circuits. In this work, we show the impact of replacing blocks of logic by carefully crafted LUTs in unrolled decoders for polar codes. We show that using LUTs to improve key performance metrics (e.g., area, throughput, latency) may turn out more challenging than expected. We present three variants of LUT-based decoders and describe their inner workings as well as circuits in detail. The LUT-based decoders are compared against a regular unrolled decoder, employing fixed-point representations for numbers, with a comparable error-correction performance. A short systematic polar code is used as an illustration. All resulting unrolled decoders are shown to be capable of an information throughput of little under 10 Gbps in a 28 nm FD-SOI technology clocked in the vicinity of 1.4 GHz to 1.5 GHz. The best variant of our LUT-based decoders is shown to reduce the area requirements by 23% compared to the regular unrolled decoder while retaining a comparable error-correction performance.

==> figures/LUT_setup.tex <==
\begin{tikzpicture}[yscale=0.4, xscale=1, node distance=0.3cm, auto]
	
		\def \nodesize {0.5} %in cm
		\def \VertDist {2.5}
		\def \HorDist {1}
		\def \HorDisplace {0.5}
		
		\node (U0) at (0-\HorDist,0) [draw, circle, minimum width = \nodesize cm]{$u_0$};
		\node (U1) at (0-\HorDist,0-\VertDist) [draw, circle, minimum width = \nodesize cm]{$u_1$};%[align=center]{$U_1$};
		\node (Cn0) at (0,0) [draw, rectangle, minimum width = \nodesize cm,minimum height = \nodesize cm]{$+$};
		\node (Cn1) at (0,0-\VertDist) [draw, rectangle, minimum width = \nodesize cm,minimum height = \nodesize cm]{$=$};	
		\node (X0) at (\HorDist,0) [draw, circle, minimum width = \nodesize cm]{$x_0$};
		\node (X1) at (\HorDist,0-\VertDist) [draw, circle, minimum width = \nodesize cm]{$x_1$};
		\node (Cn2) at (2*\HorDist +\HorDisplace,0) [draw, rectangle, minimum width = \nodesize cm,minimum height = \nodesize cm]{$p(y|x)$};
		\node (Cn3) at (2*\HorDist +\HorDisplace,0-\VertDist) [draw, rectangle, minimum width = \nodesize cm,minimum height = \nodesize cm]{$p(y|x)$};	
		\node (Y0) at (3*\HorDist +2*\HorDisplace,0) [draw, circle, minimum width = \nodesize cm]{$y_0$};
		\node (Y1) at (3*\HorDist +2*\HorDisplace,0-\VertDist) [draw, circle, minimum width = \nodesize cm]{$y_1$};
		
		
		%[draw,circle,cross,minimum width=0.5 cm]
		\draw[-] (U0) -- (Cn0);
		\draw[-] (U1) -- (Cn1);
		\draw[-] (Cn0) -- (X0);
		\draw[-] (Cn1) -- (X1);
		\draw[-] (U1) -- (Cn0);
		\draw[-] (X0) -- (Cn2) --(Y0);
		\draw[-] (X1) -- (Cn3) --(Y1);
		
%		\node[draw,dashed,fit=(U0) (X1)] {};
		%\node[draw,dotted,color = darkred, fit=(U0) (X1),line width=1.0pt,line cap=round, dash pattern=on 0pt off 2\pgflinewidth] (block) {};
	
	\end{tikzpicture}

==> figures/ecc-cmp.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=2.75, connect spies}]

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    label style = {font=\fontsize{10pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{8pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),%
    xlabel style={yshift=0.5em},%
    xtick={0, 1, ..., 5},%
    xmin=0, xmax=5,
    ymin=5e-5,
    ylabel=FER, ylabel style={yshift=-0.6em},%
    width=0.52\columnwidth, height=6.6cm, grid=major,%
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{8pt}{7.2}\selectfont
    },
    legend to name=ec-perf-legend,
    legend columns=3,
    mark size=2.0pt,
    mark options=solid]

    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{Floating point:}
    \addplot[color=black,solid,thick] table[x=ebn0_db,y=FER] {data/n128_awgn_s0.708.perf.trex.float.csv};
    \addlegendentry{}
    \addlegendimage{empty legend}
    \addlegendentry{}

    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{Fixed point:}
    
    \addplot[color=blue,thick,dashed,mark=o,mark options=solid] table[x=ebn0_db,y=FER] {data/n128_awgn_s0.708.perf.trex.fixed.5.4.0.csv};
    \addlegendentry{$Q_i.Q_c=5.4$}

    \addplot[color=orange,thick,dashed,mark=square,mark options=solid] table[x=ebn0_db,y=FER] {data/n128_awgn_s0.708.perf.trex.fixed.4.4.0.csv};
    \addlegendentry{$Q_i.Q_c=4.4$}

    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{LUTs:}

    \addplot[color=red,thick,dotted,mark=+,mark options=solid] table[x=ebn0_db,y=FER] {data/n128_awgn_s0.708.perf.HW-Unrolled-LUT.csv};
    \addlegendentry{IB}

    \addplot[color=teal,thick,dotted,mark=asterisk,mark options=solid] table[x=EbN0dB,y=FER] {data/n128_awgn_s0.708.perf.HW-Unrolled-minLUT-relabel-SSC.csv};
    \addlegendentry{MS-IB/re-MS-IB}

    \coordinate (spypoint) at (axis cs:4.35,1e-3); %xy to spy
    \coordinate (magnifyglass) at (axis cs:2.2,5e-4); %sy to zoom
  
  \end{semilogyaxis}

  \spy [gray, size=1.5cm] on (spypoint) in node[fill=white] at (magnifyglass);
\end{tikzpicture}\hspace{-5pt}
\begin{tikzpicture}[spy using outlines={circle, magnification=2.75, connect spies}]

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    label style = {font=\fontsize{10pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{8pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),%
    xlabel style={yshift=0.5em},%
    xtick={0, 1, ..., 5},%
    xmin=0, xmax=5,
    ymin=5e-6,
    ylabel=BER, ylabel style={yshift=-0.6em},%
    width=0.52\columnwidth, height=6.6cm, grid=major,%
    mark size=2.0pt,
    mark options=solid]

    \addplot[color=black,thick,solid] table[x=ebn0_db,y=BER] {data/n128_awgn_s0.708.perf.trex.float.csv};

    \addplot[color=blue,thick,dashed,mark=o] table[x=ebn0_db,y=BER] {data/n128_awgn_s0.708.perf.trex.fixed.5.4.0.csv};

    \addplot[color=orange,thick,dashed,mark=square,mark options=solid] table[x=ebn0_db,y=BER] {data/n128_awgn_s0.708.perf.trex.fixed.4.4.0.csv};

    \addplot[color=red,thick,dotted,mark=+] table[x=ebn0_db,y=BER] {data/n128_awgn_s0.708.perf.HW-Unrolled-LUT.csv};

    \addplot[color=teal,thick,dotted,mark=asterisk,mark options=solid] table[x=EbN0dB,y=BER] {data/n128_awgn_s0.708.perf.HW-Unrolled-minLUT-relabel-SSC.csv};

    \coordinate (spypoint) at (axis cs:4.35,1e-4); %xy to spy
    \coordinate (magnifyglass) at (axis cs:2.2,5e-5); %sy to zoom
  \end{semilogyaxis}
  \spy [gray, size=1.5cm] on (spypoint) in node[fill=white] at (magnifyglass);
\end{tikzpicture}
\\
\ref{ec-perf-legend}


==> figures/minf2.tex <==
\tikzset{
  branch/.style={fill,shape=circle,minimum size=4pt,inner sep=0pt},
}

\begin{tikzpicture}[circuit logic US,font=\normalsize,scale=2]

  \node[xor gate] at (0, 0) (sign) {};

  \node[shape=mux2, anchor=south, yscale=-1] (mout) at ($(sign.south)+(1.3,-0.4)$) {};
  \draw[-] (sign.output -| mout.sel) node[branch] {} -- (mout.sel);
  \node[anchor=west] (mouti0) at ($(mout.in0)+(-0.05, 0)$) {1};
  \node[anchor=west] (mouti1) at ($(mout.in1)+(-0.05, 0)$) {0};
  \node[not gate, anchor=west, scale=0.6] (nsign) at ($(sign.output)+(1.0,0)$) {};
  \draw[-] (sign.output) -- (nsign.input);

  \node[shape=mux2, anchor=south] (mamp) at (mout.in0 -| sign) {};
  \node[anchor=west] (mampi0) at ($(mamp.in0)+(-0.05, 0)$) {0};
  \node[anchor=west] (mampi1) at ($(mamp.in1)+(-0.05, 0)$) {1};
  \node[not gate, scale=0.6] (namp) at ($(mamp.out)!0.5!(mout.in1)$) {};
  \draw[-, very thick] (mamp.out) -- (namp.input) (namp.output) -- (mout.in1);
  \draw[-, very thick] ($(mamp.out)!0.5!(namp.input)$) node[branch] {} |- (mout.in0);

  \node[shape=mux2,yscale=-1] (maamp) at ($(mamp.in0)+(-1.0, 0)$) {};
  \node[anchor=west] (maampi0) at ($(maamp.in0)+(-0.05, 0)$) {1};
  \node[anchor=west] (maampi1) at ($(maamp.in1)+(-0.05, 0)$) {0};
  \draw[-, very thick] (maamp.out) -- (mamp.in0);

  \node[shape=mux2,anchor=south,yscale=-1] (mbamp) at ($(maamp.north)+(0, -0.3)$) {};
  \node[anchor=west] (mbampi0) at ($(mbamp.in0)+(-0.05, 0)$) {1};
  \node[anchor=west] (mbampi1) at ($(mbamp.in1)+(-0.05, 0)$) {0};

  \node[circle,draw,anchor=south west] at ($(mbamp.out -| sign.input 1)+(0,0)$) (cmp) {$>$};
  \draw[-] (cmp.east) -| (mamp.sel);
  \node (aa) at ($(maamp.out)!0.5!(mamp.in0)$) {};
  \draw[-,very thick] (aa.center) node[branch]{} |- (cmp.north west);
  \draw[-,very thick] (mbamp.out) -- (cmp.south west);

  \draw[-, very thick] ($(mbamp.out)!0.4!(cmp.south west)$) node[branch] {} |- (mamp.in1);

  \node[anchor=west,align=center](inAa) at ($(maamp.in1)+(-1.8, 0)$) {$t_{a,2}$ \\[-0.3em]$t_{a,1}$\\[-0.3em]$t_{a,0}$};
  \node[not gate, scale=0.6] (naamp) at ($(inAa.east)!0.6!(maamp.in1)$) {};
  \draw[-, very thick] (inAa.east) -- (naamp.input) (naamp.output) -- (maamp.in1);
  \draw[-, very thick] ($(inAa.east)!0.7!(naamp.input)$) node[branch] {} |- (maamp.in0);

  \node[anchor=west,align=center](inBa) at (mbamp.in1 -| inAa.west) {$t_{b,2}$ \\[-0.3em]$t_{b,1}$ \\[-0.3em]$t_{b,0}$};
  \node[not gate, scale=0.6] (nbamp) at ($(inBa.east)!0.6!(mbamp.in1)$) {};
  \draw[-, very thick] (inBa.east) -- (nbamp.input) (nbamp.output) -- (mbamp.in1);
  \draw[-, very thick] ($(inBa.east)!0.7!(nbamp.input)$) node[branch] {} |- (mbamp.in0);

  \node[anchor=west](inAs) at ($(sign.input 1 -| inAa.west)+(-.3,0)$) {$t_{a,3}$};
  \draw[-] (inAs.east) -- (sign.input 1);
  \node(inBs) at (sign.input 2 -| inAs) {$t_{b,3}$};
  \draw[-] (inBs.east) -- (sign.input 2);

  \draw[-] (inAs -| maamp.sel) node[branch] {} -- (maamp.sel);
  \node (bs) at ($(inBs.east)+(0.6, 0)$) {};
  \draw[-] (bs.center) node[branch] {} |- ($(bs |- mout.out)+(0, -0.1)$) -| (mbamp.sel);

  \node[anchor=west](outOs) at ($(nsign.output)+(0.2,0)$) {$t_{o,3}$};
  \node[anchor=west, align=center](outOa) at (mout.out -| outOs.west) {$t_{o,2}$ \\[-0.3em]$t_{o,1}$ \\[-0.3em]$t_{o,0}$};
    
  \draw[-] (nsign.output) -- (outOs.west);
  \draw[-,very thick] (mout.out) -- (outOa.west);
\end{tikzpicture}


==> figures/minf3.tex <==
\tikzset{
  branch/.style={fill,shape=circle,minimum size=4pt,inner sep=0pt},
}

\begin{tikzpicture}[circuit logic US,font=\normalsize,scale=2]

  \node[xnor gate] at (0, 0) (sign) {};
  \node[anchor=east](inAs) at ($(sign.input 1)+(-1.25, 0)$) {$t_{a,3}$};
  \node[anchor=east](inBs) at ($(sign.input 2)+(-1.25, 0)$) {$t_{b,3}$};

  \draw[-] (inAs.east) -- (sign.input 1);
  \draw[-] (inBs.east) -- (sign.input 2);
  

  \node[shape=mux2, anchor=north] (m0) at ($(sign.south east)+(0.4,-0.1)$) {};
  \node[anchor=west] (m0i0) at ($(m0.in0)+(-0.05, 0)$) {0};
  \node[anchor=west] (m0i1) at ($(m0.in1)+(-0.05, 0)$) {1};

  \node[anchor=west,align=center](inAa) at ($(m0.in0 -| inAs.west)+(.3,0)$) {$t_{a,2}$ \\[-0.3em]$t_{a,1}$ \\[-0.3em]$t_{a,0}$};
  \node[anchor=west,align=center](inBa) at ($(m0.in1 -| inAa.west)+(.3,0)$) {$t_{b,2}$ \\[-0.3em]$t_{b,1}$ \\[-0.3em]$t_{b,0}$};
  \draw[-,very thick] (inAa.east) -- (m0.in0);
  \draw[-,very thick] (inBa.east) -- (m0.in1);

  \node[circle,draw] at ($(m0.south)+(-0.4, -0.2)$) (cmp) {$>$};
  \draw[-] (cmp.east) -| (m0.sel);
  \draw[-,very thick] ($(inAa.east)!0.5!(m0.in0)$) node[branch]{} |- (cmp.north west);
  \draw[-,very thick] ($(inBa.east)!0.25!(m0.in1)$) node[branch]{} |- (cmp.south west);

  \node[anchor=west](outOs) at ($(sign.output)+(0.5,0)$) {$t_{o,3}$};
  \node[anchor=west,align=center](outOa) at (m0.out -| outOs.west) {$t_{o,2}$ \\[-0.3em]$t_{o,1}$ \\[-0.3em]$t_{o,0}$};

  \draw[-] (sign.output) -- (outOs.west);
  \draw[-,very thick] (m0.out) -- (outOa.west);
\end{tikzpicture}


==> figures/pc8.tex <==
\newcommand{\ubit}[1]{$u_{#1}$}
\newcommand{\fbit}[1]{\color{gray}$u_{#1}$}
\newcommand{\ucw}[1]{$x_{#1}$}
\newcommand{\fcw}[1]{\color{gray}$x_{#1}$}
\newcommand{\ub}[1]{$#1$}
\newcommand{\fb}[1]{\color{gray}$#1$}

\begin{tikzpicture}

\usetikzlibrary{shapes,positioning,arrows,decorations.markings,fit}

\definecolor{varnode_fill}{RGB}{0,0,0}
\definecolor{chknode_fill}{RGB}{255,255,255}

\tikzset{
  chknode/.style={draw,fill=chknode_fill,circle,minimum size=0.3cm, inner sep=0},
  varnode/.style={draw,fill=varnode_fill,circle,minimum size=0.1cm, inner sep=0},
  channel/.style={draw,fill=white,rectangle},
  sep/.style={rectangle,minimum width=0.25cm, inner sep=0},
  empty/.style={rectangle, inner sep=0},
  bit/.style={circle, inner sep = 0}
}

\tikzset{green dotted/.style={draw=green!50!black, line width=1pt,
    dash pattern=on 3pt off 3pt,
    inner sep=0.4mm, rectangle, rounded corners}};

\matrix[row sep=1mm, column sep=1mm] {
  \node[bit] (n0s0) {\fb{u_0}}; & \node[chknode] (n0s1) {$+$}; & \node[sep] (s10) {}; & \node[chknode] (n0s2) {$+$}; & \node[empty] {};              & \node[sep] (s20) {}; & \node[chknode] (n0s3) {$+$}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn0s4) {\ub{x_0}};\\
  \node[bit] (n1s0) {\fb{u_1}}; & \node[varnode] (n1s1) {};    & \node[sep] (s11) {}; &                              & \node[chknode] (n1s2) {$+$};  & \node[sep] (s21) {}; & \node[empty] {};             & \node[chknode] (n1s3) {$+$}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn1s4) {\ub{x_1}};\\
  \node[bit] (n2s0) {\fb{u_2}}; & \node[chknode] (n2s1) {$+$}; & \node[sep] (s12) {}; & \node[varnode] (n2s2) {};    & \node[empty] {};              & \node[sep] (s22) {}; & \node[empty] {};             & \node[empty] {}; & \node[chknode] (n2s3) {$+$}; & \node[empty] {}; && \node[bit] (xn2s4) {\ub{x_2}};\\

  \node[bit] (n3s0) {\ub{u_3}}; & \node[varnode] (n3s1) {};    & \node[sep] (s13) {}; & \node[empty] {};             & \node[varnode] (n3s2) {};     & \node[sep] (s23) {}; & \node[empty] {};             & \node[empty] {}; & \node[empty] {}; & \node[chknode] (n3s3) {$+$}; && \node[bit] (xn3s4) {\ub{x_3}};\\

  \node[bit] (n4s0) {\ub{u_4}}; & \node[chknode] (n4s1) {$+$}; & \node[sep] (s14) {}; & \node[chknode] (n4s2) {$+$}; & \node[empty] {};              & \node[sep] (s24) {}; & \node[varnode] (n4s3) {};    & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn4s4) {\ub{x_4}};\\
  \node[bit] (n5s0) {\ub{u_5}}; & \node[varnode] (n5s1) {};    & \node[sep] (s15) {}; &                              & \node[chknode] (n5s2) {$+$};  & \node[sep] (s25) {}; & \node[empty] {};             & \node[varnode] (n5s3) {}; & \node[empty] {}; &  \node[empty] {}; && \node[bit] (xn5s4) {\ub{x_5}};\\
  \node[bit] (n6s0) {\ub{u_6}}; & \node[chknode] (n6s1) {$+$}; & \node[sep] (s16) {}; & \node[varnode] (n6s2) {};    & \node[empty] {};              & \node[sep] (s26) {}; & \node[empty] {};             & \node[empty] {}; & \node[varnode] (n6s3) {}; &  \node[empty] {}; && \node[bit] (xn6s4) {\ub{x_6}};\\
  
  \node[bit] (n7s0) {\ub{u_7}}; & \node[varnode] (n7s1) {};    & \node[sep] (s17) {}; &                              & \node[varnode] (n7s2) {};  & \node[sep] (s27) {}; & \node[empty] {};             & \node[empty] {}; & \node[empty] {}; &  \node[varnode] (n7s3) {}; && \node[bit] (xn7s4) {\ub{x_7}};\\
};
\path[-] (n0s0) edge (n0s1) (n0s1) edge (n0s2) (n0s2) edge (n0s3) (n0s3) edge (xn0s4);
\path[-] (n1s0) edge (n1s1) (n1s1) edge (n1s2) (n1s2) edge (n1s3) (n1s3) edge (xn1s4);
\path[-] (n2s0) edge (n2s1) (n2s1) edge (n2s2) (n2s2) edge (n2s3) (n2s3) edge (xn2s4);
\path[-] (n3s0) edge (n3s1) (n3s1) edge (n3s2) (n3s2) edge (n3s3) (n3s3) edge (xn3s4);
\path[-] (n4s0) edge (n4s1) (n4s1) edge (n4s2) (n4s2) edge (n4s3) (n4s3) edge (xn4s4);
\path[-] (n5s0) edge (n5s1) (n5s1) edge (n5s2) (n5s2) edge (n5s3) (n5s3) edge (xn5s4);
\path[-] (n6s0) edge (n6s1) (n6s1) edge (n6s2) (n6s2) edge (n6s3) (n6s3) edge (xn6s4);
\path[-] (n7s0) edge (n7s1) (n7s1) edge (n7s2) (n7s2) edge (n7s3) (n7s3) edge (xn7s4);

\path[-] (n0s1) edge (n1s1);
\path[-] (n2s1) edge (n3s1);
\path[-] (n4s1) edge (n5s1);
\path[-] (n6s1) edge (n7s1);

\path[-] (n0s2) edge (n2s2);
\path[-] (n1s2) edge (n3s2);
\path[-] (n4s2) edge (n6s2);
\path[-] (n5s2) edge (n7s2);

\path[-] (n0s3) edge (n4s3);
\path[-] (n1s3) edge (n5s3);
\path[-] (n2s3) edge (n6s3);
\path[-] (n3s3) edge (n7s3);

\node (g_n1s2) [green dotted, fit = (n4s2) (n5s2) (n6s2) (n7s2)] {};

\end{tikzpicture}


==> figures/sc-tree.tex <==
\begin{tikzpicture}[baseline = (0_7.center),
        level/.style={level distance = 6mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,blue,line width=1.5pt}},
        level 2/.style={sibling distance=9.5mm, edge from parent/.style={draw,blue,line width=1pt}},
        level 3/.style={sibling distance=4.7mm, edge from parent/.style={draw,blue,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={thick,draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={thick,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={thick,draw=black,fill=gray,minimum size=3mm,circle, inner sep = 0},
phantom/.style={draw=white,fill=white,minimum size=3mm,circle, inner sep = 0},
}

\tikzset{
parallel segment/.style={
   segment distance/.store in=\segDistance,
   segment pos/.store in=\segPos,
   segment length/.store in=\segLength,
   to path={
   ($(\tikztostart)!\segPos!(\tikztotarget)!\segLength/2!(\tikztostart)!\segDistance!90:(\tikztotarget)$) -- 
   ($(\tikztostart)!\segPos!(\tikztotarget)!\segLength/2!(\tikztotarget)!\segDistance!-90:(\tikztostart)$)  \tikztonodes
   }, 
   % Default values
   segment pos=.5,
   segment length=2.5ex,
   segment distance=-1mm,
},
}

\tikzset{green dotted/.style={draw=green!50!black, line width=0.75pt,
    dash pattern=on 3pt off 3pt,
    inner sep=0.4mm, rectangle, rounded corners}};

\node[mixed] (p){} [grow=left]
	child {node[mixed] (2_0){}
		child {node[mixed] (1_0){}
			child {node[frozen] (a0_0){}
			}
			child {node[frozen] (a0_1){} edge from parent[red]
			}
		}
		child {node[mixed] (1_2){} edge from parent[red]
			child {node[frozen] (0_2){}
			}
			child {node[fullspace] (0_3){} edge from parent[red]
			}
		}
	}
	child {node[mixed] (v){\rotatebox{-90}{\textcolor{white}{$v$}}} edge from parent[red]
		child {node[mixed] (cl){}
			child {node[fullspace] (0_4){}
			}
			child {node[fullspace] (0_5){} edge from parent[red]
			}
		}
		child {node[mixed] (cr){} edge from parent[red]
			child {node[fullspace] (0_6){}
			}
			child {node[fullspace] (0_7){} edge from parent[red]
        % child {node[phantom] (p0_7){} edge from parent[white]
        % }
			}
		}
	}
;

\draw[->,line width=0.65pt] (p) to[parallel segment,segment length=4ex] node[above left=-2.0mm] {\rotatebox{-90}{\footnotesize $\alpha_v$}} (v);
\draw[->,line width=0.65pt] (v) to[parallel segment,segment length=4ex] node[below right=-2.0mm] {\rotatebox{-90}{\footnotesize $\beta_v$}} (p);

\draw[->,line width=0.65pt] (cl) to[parallel segment] (v) {};
\node at ($(cl.south)-(0,0.18)$) {\rotatebox{-90}{\footnotesize $\beta_l$}};
\draw[->,line width=0.65pt] (v) to[parallel segment] node[above right=-2.0mm] {\rotatebox{-90}{\footnotesize $\alpha_l$}} (cl);

\draw[->,line width=0.65pt] (v) to[parallel segment] (cr) {};
\node at ($(cr.north)+(-0.04,0.16)$) {\rotatebox{-90}{\footnotesize $\alpha_r$}};
\draw[->,line width=0.65pt] (cr) to[parallel segment] node[below right=-2.0mm] {\rotatebox{-90}{\footnotesize $\beta_r$}} (v);

\node (g_concat) [green dotted, fit = (v)] {};

\end{tikzpicture}


==> figures/ssc-tree.tex <==
\begin{tikzpicture}[baseline = (v.center),
        level/.style={level distance = 4.0625mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,blue,line width=1.5pt}},
        level 2/.style={sibling distance=9.5mm, edge from parent/.style={draw,blue,line width=1pt}},
        level 3/.style={sibling distance=4.7mm, edge from parent/.style={draw,blue,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={thick,draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={thick,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={thick,draw=black,fill=gray,minimum size=3mm,circle, inner sep = 0},
phantom/.style={draw=white,fill=white,minimum size=3mm,circle, inner sep = 0},
}

\tikzset{green dotted/.style={draw=green!50!black, line width=1pt,
    dash pattern=on 3pt off 3pt,
    inner sep=0.4mm, rectangle, rounded corners}};

\node[mixed] (p){} [grow=left]
	child {node[mixed] (2_0){}
		child {node[frozen] (1_0){}
		}
		child {node[mixed] (1_2){} edge from parent[red]
			child {node[frozen] (0_2){}
			}
			child {node[fullspace] (0_3){} edge from parent[red]
			}
		}
	}
	child {node[fullspace] (v){\rotatebox{-90}{\textcolor{white}{$v$}}} edge from parent[red]
	}
;

\node (g_concat) [green dotted, fit = (v)] {};

\end{tikzpicture}


==> figures/unrolled_deeply_arch_8_5.tex <==
\begin{tikzpicture}[font=\scriptsize,inner sep=1pt, minimum width=1.2em]

  \definecolor{deepgreen}{RGB}{8, 130, 25}

  \tikzset{
    branch/.style={fill,shape=circle,minimum size=3pt,inner sep=0pt},
    block/.style={draw, rectangle, minimum height=2em},
    comb/.style={draw, rectangle, minimum height=6em}
  }

  \node (ac) at (0.2,0) {$\alpha_c$};
  \node at (0.2, 0.63) (cc) {CC};

  \node[shape=reg] at ($(ac)+(0.65,-0.195)$) (REGc0) {$\alpha_c$};

  \node[shape=regdot] at ($(REGc0)+(1.3,0)$) (REGc1) {$\alpha_c$};
  \node[block] at ($(REGc0)+(0.7,-1.0)$) (F1) {$f$};
  \node[shape=reg] at ($(F1)+(0.6,-0.2)$) (REGf1) {$\alpha_1$};

  \node[block,anchor=west] at ($(REGf1.Q)+(0.15,0)$) (G0R1) {$g_{0R}$};
  \node[shape=reg,anchor=west] at ($(G0R1.east)+(0.15,-0.2)$) (REGg0r1) {$\alpha_2$};
  \node[shape=reg] at (REGc1 -| REGg0r1) (REGc2) {$\alpha_c$};

  \node[block,anchor=west] at ($(REGg0r1.Q)+(0.15,0)$) (G0R2) {$g_{0R}$};
  \node[block,anchor=west] at ($(G0R2.east)+(0.15,0)$) (I1) {$I$};
  \node[shape=reg,anchor=west] at ($(I1.east)+(0.15,-0.2)$) (REGi1) {$\beta_1$};
  \node[shape=regdot] at (REGc2 -| REGi1) (REGc3) {$\alpha_c$};

  \node[block,anchor=west] at ($(REGi1.Q)+(0.15,0)$) (C0R1) {$C_{0R}$};
  \node[block] at ($(REGc3.Q -| C0R1.east)+(0.5,0)$) (G1) {$g$};
  \node[block,anchor=west] at ($(G1.east)+(0.15,0)$) (I2) {$I$};

  \node[shape=reg,anchor=west] at ($(I2.east)+(0.15,-0.2)$) (REGi2) {$\beta_2$};
  \node[shape=reg] at ($(C0R1 -| REGi2)+(0,-0.2)$) (REGc0r1) {$\beta_3$};

  \node[comb] at ($(REGi2.east)!0.5!(REGc0r1.east)+(0.4,0)$) (C1) {$C$};
  \node[shape=reg] at ($(C1 |- REGi2)+(0.6,0)$) (REGcomb1) {$\beta_c$};

  \node[anchor=west] (bc) at ($(REGcomb1.east)+(0.15,0.195)$) {$\beta_c$};
  \node at (cc -| bc) {6};

  \draw[-] (ac.east) -- (REGc0.D);

  \draw[dotted] (cc.north -| REGc0.north) -- (REGc0.north) (REGc0.south) -- ($(REGc0.south |- REGf1.south)+(0, -0.2)$);

  \draw[-] (REGc0.Q) -- (REGc1.D);
  \draw[-] ($(REGc0.Q)!0.5!(REGc0.Q-|F1.west)$) node[branch] {} |- (F1);
  \draw[-] (F1.east |- REGf1.D) -- (REGf1.D);

  \draw[dotted] (cc.north -| REGc1.north) -- (REGc1.north) (REGc1.south) -- (REGf1.north) (REGf1.south) -- ($(REGc1.south |- REGf1.south)+(0, -0.2)$);

  \draw[-] (REGc1.Q) -- (REGc2.D);
  \draw[-] (REGf1.Q) -- (G0R1.west) (G0R1.east |- REGg0r1.D) -- (REGg0r1.D);

  \draw[dotted] (cc.north -| REGc2.north) -- (REGc2.north) (REGc2.south) -- (REGg0r1.north) (REGg0r1.south) -- ($(REGc2.south |- REGf1.south)+(0, -0.2)$);

  \draw[-] (REGc2.Q) -- (REGc3.D);
  \draw[-] (REGg0r1.Q) -- (G0R2.west) (G0R2.east) -- (I1.west) (I1.east |- REGi1.D) -- (REGi1.D);

  \draw[dotted] (cc.north -| REGc3.north) -- (REGc3.north) (REGc3.south) -- (REGi1.north) (REGi1.south) -- ($(REGc3.south |- REGf1.south)+(0, -0.2)$);

  \draw[-] (REGc3.Q) -- (REGc3.Q -| G1.west) (G1.east) -- (I2.west) (I2.east |- REGi2.D) -- (REGi2.D);
  \draw[-] (REGi1.Q) -- (C0R1.west) (C0R1.east |- REGc0r1.D) -- (REGc0r1.D);
  \draw[-] ($(C0R1.east)!0.5!(G1.west|-C0R1.east)$) node[branch] {} |- ($(G1.base west)!0.5!(G1.south west)$);


  \draw[dotted] (cc.north -| REGi2.north) -- (REGi2.north) (REGi2.south) -- (REGc0r1.north) (REGc0r1.south) -- ($(REGi2.south |- REGf1.south)+(0, -0.2)$);

  \draw[-] (REGi2.Q) -- (REGi2.Q -| C1.west);
  \draw[-] (REGc0r1.Q) -- (REGc0r1.Q -| C1.west);
  \draw[-] (REGcomb1.D -| C1.east) -- (REGcomb1.D);

  \draw[dotted] (cc.north -| REGcomb1.north) -- (REGcomb1.north) (REGcomb1.south) -- ($(REGcomb1.south |- REGf1.south)+(0, -0.2)$);

  \draw[-] (bc.west) -- (REGcomb1.Q);

  \draw let \p1 = (REGc0), \p2 = (cc) in node[coordinate] at (\x1, \y2) (cc0) {};
  \draw let \p1 = (REGc1), \p2 = (cc) in node[coordinate] at (\x1, \y2) (cc1) {};
  \draw let \p1 = (REGc2), \p2 = (cc) in node[coordinate] at (\x1, \y2) (cc2) {};
  \draw let \p1 = (REGc3), \p2 = (cc) in node[coordinate] at (\x1, \y2) (cc3) {};
  \draw let \p1 = (REGi2), \p2 = (cc) in node[coordinate] at (\x1, \y2) (cc4) {};
  \draw let \p1 = (REGcomb1), \p2 = (cc) in node[coordinate] at (\x1, \y2) (cc5) {};

  \node at ($(cc0)!0.5!(cc1)$) {1};
  \node at ($(cc1)!0.5!(cc2)$) {2};
  \node at ($(cc2)!0.5!(cc3)$) {3};
  \node at ($(cc3)!0.5!(cc4)$) {4};
  \node at ($(cc4)!0.5!(cc5)$) {5};

\end{tikzpicture}

